Computational Adequacy for Substructural Lambda Calculi

Substructural type systems, such as affine (and linear) type systems, are type systems which impose restrictions on copying (and discarding) of variables, and they have found many applications in computer science, including quantum programming. We describe one linear and one affine type systems and we formulate abstract categorical models for both of them which are sound and computationally adequate. We also show, under basic assumptions, that interpreting lambda abstractions via a monoidal closed structure (a popular method for linear type systems) necessarily leads to degenerate and inadequate models for call-by-value affine type systems with recursion. In our categorical treatment, a solution to this problem is clearly presented. Our categorical models are more general than linear/non-linear models used to study linear logic and we present a homogeneous categorical account of both linear and affine type systems in a call-by-value setting. We also give examples with many concrete models, including classical and quantum ones.

==> tikz/adjunction-degenerate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\BBB$};
		\node [style=none] (2) at (1.675, 0) {$\CCC$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$F$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2, 0.15) {};
		\node [style=none] (12) at (4.25, 0) {$\CC$};
		\node [style=none] (13) at (4, 0.15) {};
		\node [style=scaled] (14) at (3, 0.375) {$\Id$};
		\node [style=none] (15) at (2, -0.15) {};
		\node [style=none] (16) at (4, -0.15) {};
		\node [style=none] (17) at (3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$G$};
		\node [style=scaled] (19) at (3, -0.375) {$\Id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjunction-lnl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\BBB$};
		\node [style=none] (2) at (1.675, 0) {$\CCC$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$F$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/adjunctions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\BBB$};
		\node [style=none] (2) at (1.675, 0) {$\VV$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$J$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2, 0.15) {};
		\node [style=none] (12) at (4.25, 0) {$\CC$};
		\node [style=none] (13) at (4, 0.15) {};
		\node [style=scaled] (14) at (3, 0.375) {$L$};
		\node [style=none] (15) at (2, -0.15) {};
		\node [style=none] (16) at (4, -0.15) {};
		\node [style=none] (17) at (3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$K$};
		\node [style=scaled] (19) at (3, -0.375) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/alg-compactness1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=empty] (0) at (3.5, 2.25) {$FX$};
		\node [style=empty] (1) at (0.5, 2.25) {$FX \otimes FX$};
		\node [style=empty] (2) at (-3, 2.25) {$FX \otimes !FX$};
		\node [style=none] (3) at (2.25, 2.5) {$F \langle \id, \id \rangle$};
		\node [style=none] (4) at (-1.25, 2.5) {$\id \otimes F\eta$};
		\node [style=empty] (5) at (-3, 0.75) {$FX \otimes !\Omega_{FX}$};
		\node [style=empty] (6) at (3.5, 0.75) {$\Omega_{FX}$};
		\node [style=none] (7) at (0.5, 1.1) {$\omega_{FX}^{-1}$};
		\node [style=none] (8) at (3.825, 1.5) {$\gamma_{FX}$};
		\node [style=none] (9) at (-3.75, 1.5) {$\id \otimes !\gamma_{FX}$};
		\node [style=empty] (10) at (3.5, -0.75) {$\Omega_{FX}$};
		\node [style=none] (11) at (3.75, -1.5) {$\sigma_{m}$};
		\node [style=empty] (12) at (-3, -0.75) {$FX \otimes !\Omega_{FX}$};
		\node [style=empty] (13) at (3.5, -2.25) {$A$};
		\node [style=none] (14) at (0.5, -0.5) {$\omega_{FX}$};
		\node [style=empty] (15) at (-3, -2.25) {$FX \otimes !A$};
		\node [style=none] (16) at (-3.75, -1.5) {$\id \otimes !\sigma_{m}$};
		\node [style=none] (17) at (0.5, -2.5) {$m$};
		\node [style=none] (18) at (3.75, 0) {id};
		\node [style=none] (19) at (-3.25, 0) {id};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0) to (1);
		\draw [style=->] (1) to (2);
		\draw [style=->] (6) to (5);
		\draw [style=->] (12) to (10);
		\draw [style=->] (15) to (13);
		\draw [style=->] (6) to (10);
		\draw [style=->] (5) to (12);
		\draw [style=ddash] (0) to (6);
		\draw [style=ddash] (2) to (5);
		\draw [style=ddash] (10) to (13);
		\draw [style=ddash] (12) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dcpo1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.375, 0) {$\cpo$};
		\node [style=none] (2) at (2.175, 0) {$\cpobs$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$(-)_\perp$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (3, 0.15) {};
		\node [style=none] (12) at (5.75, 0) {$\cpobs$};
		\node [style=none] (13) at (5, 0.15) {};
		\node [style=scaled] (14) at (4, 0.375) {$\Id$};
		\node [style=none] (15) at (3, -0.15) {};
		\node [style=none] (16) at (5, -0.15) {};
		\node [style=none] (17) at (4, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$U$};
		\node [style=scaled] (19) at (4, -0.375) {$\Id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/dcpo2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.375, 0) {$\cpo$};
		\node [style=none] (2) at (2.175, 0) {$\cpo$};
		\node [style=none] (3) at (1.375, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$\Id$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.375, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2.925, 0.15) {};
		\node [style=none] (12) at (5.75, 0) {$\cpobs$};
		\node [style=none] (13) at (5, 0.15) {};
		\node [style=scaled] (14) at (4, 0.375) {$(-)_\perp$};
		\node [style=none] (15) at (2.925, -0.15) {};
		\node [style=none] (16) at (5, -0.15) {};
		\node [style=none] (17) at (4, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$\Id$};
		\node [style=scaled] (19) at (4, -0.375) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/degenerate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\mathbf{1}$};
		\node [style=none] (2) at (1.675, 0) {$\mathbf{1}$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$\Id$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2, 0.15) {};
		\node [style=none] (12) at (4.25, 0) {$\mathbf{1}$};
		\node [style=none] (13) at (4, 0.15) {};
		\node [style=scaled] (14) at (3, 0.375) {$\Id$};
		\node [style=none] (15) at (2, -0.15) {};
		\node [style=none] (16) at (4, -0.15) {};
		\node [style=none] (17) at (3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$\Id$};
		\node [style=scaled] (19) at (3, -0.375) {$\Id$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/qcpo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.375, 0) {$\mathbf{CPO}$};
		\node [style=none] (2) at (2.175, 0) {$\mathbf{qCPO}$};
		\node [style=none] (3) at (1.375, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$J$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.375, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2.925, 0.15) {};
		\node [style=none] (12) at (5.75, 0) {$\mathbf{qCPO}_{\perp!}$};
		\node [style=none] (13) at (5, 0.15) {};
		\node [style=scaled] (14) at (4, 0.375) {$L$};
		\node [style=none] (15) at (2.925, -0.15) {};
		\node [style=none] (16) at (5, -0.15) {};
		\node [style=none] (17) at (4, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$K$};
		\node [style=scaled] (19) at (4, -0.375) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/quantum-adjunction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.7, 0.15) {};
		\node [style=none] (1) at (-1.125, 0) {$\Set$};
		\node [style=none] (2) at (1.675, 0) {$\VV$};
		\node [style=none] (3) at (1.3, 0.15) {};
		\node [style=scaled] (4) at (0.3, 0.375) {$J$};
		\node [style=none] (5) at (-0.7, -0.15) {};
		\node [style=none] (6) at (1.3, -0.15) {};
		\node [style=none] (7) at (0.3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=none] (10) at (2, 0.15) {};
		\node [style=none] (12) at (4.25, 0) {$\CC$};
		\node [style=none] (13) at (4, 0.15) {};
		\node [style=scaled] (14) at (3, 0.375) {};
		\node [style=none] (15) at (2, -0.15) {};
		\node [style=none] (16) at (4, -0.15) {};
		\node [style=none] (17) at (3, 0) {$\rotatebox{90}{$\vdash$}$};
		\node [style=scaled] (18) at (0.25, -0.375) {$K$};
		\node [style=scaled] (19) at (3, -0.375) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=->] (0.center) to (3.center);
		\draw [style=->] (6.center) to (5.center);
		\draw [style=right hook->] (10.center) to (13.center);
		\draw [style=->] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


